Towards Writer Retrieval for Historical Datasets

This paper presents an unsupervised approach for writer retrieval based on clustering SIFT descriptors detected at keypoint locations resulting in pseudo-cluster labels. With those cluster labels, a residual network followed by our proposed NetRVLAD, an encoding layer with reduced complexity compared to NetVLAD, is trained on 32x32 patches at keypoint locations. Additionally, we suggest a graph-based reranking algorithm called SGR to exploit similarities of the page embeddings to boost the retrieval performance. Our approach is evaluated on two historical datasets (Historical-WI and HisIR19). We include an evaluation of different backbones and NetRVLAD. It competes with related work on historical datasets without using explicit encodings. We set a new State-of-the-art on both datasets by applying our reranking scheme and show that our approach achieves comparable performance on a modern dataset as well.

==> figs/plots/NC_icdar17.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmode=log,
log basis x={2},
xmin=0, xmax=1200,
xtick={8,16,32,64,128,256,512,1024},
xticklabels={8,16,32,64,128,256,512,1024},
xtick style={color=black},
ymin=69, ymax=74,
ytick style={color=black},
xlabel=Number of clusters $N_c$,
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, color=steelblue31119180, mark=*]
table {%
8 69.6
16 71.6
32 72.7
64 73.2
100 73.1
128 73.1
256 73.1
512 72.6
1024 72.6
};
\end{axis}

\end{tikzpicture}


==> figs/plots/NC_icdar19.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmode=log,
log basis x={2},
xmin=0, xmax=1200,
xtick={8,16,32,64,128,256,512,1024},
xticklabels={8,16,32,64,128,256,512,1024},
xtick style={color=black},
ymin=89, ymax=92,
ytick style={color=black},
xlabel=Number of clusters $N_c$,
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, color=steelblue31119180, mark=*]
table {%
8 89.7
16 90.7
32 91.2
64 91.3
100 91.3
128 91.3
256 91.6
512 91.1
1024 91.4
};

\end{axis}
\end{tikzpicture}


==> figs/plots/Rerank_icdar17_k.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.48\textwidth,
height=0.25\textwidth,
tick align=inside,
tick pos=left,
xmin=0.7, xmax=6.3,
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
xtick style={color=black},
ymin=70, ymax=85,
ytick style={color=black},
xlabel= $k$,
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
]

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 77.6
2 80.6
3 79.2
4 75.8
5 74.7
6 72.8
};

\addplot [mark=none, thick, black]
table {%
0 73.4
7 73.4
};
\end{axis}

\end{tikzpicture}


==> figs/plots/Rerank_icdar17_top.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.48\textwidth,
height=0.25\textwidth,
tick align=inside,
tick pos=left,
xmin=0.7, xmax=6.3,
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
xtick style={color=black},
ytick={85, 90, 95},
yticklabels={85, 90, 95},
ymin=85, ymax=95,
ytick style={color=black},
xlabel= $k$,
ylabel=Top-1,
xmajorgrids,
ymajorgrids,
]

\addplot [mark=none, thick, black]
table {%
0 88.6
7 88.6
};

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 88.9
2 91.1
3 92.4
4 92.8
5 92.6
6 91.7
};

\end{axis}

\end{tikzpicture}


==> figs/plots/Rerank_icdar17_train_l.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=0, xmax=1,
xtick style={color=black},
ymin=65, ymax=85,
ytick style={color=black},
xlabel= $\gamma$,
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.1)},anchor=south west}
]

\addplot[mark=none, thick, black, samples=2] {79.6};
\addlegendentry{Baseline}
\addplot [semithick, color=steelblue31119180, mark=*]
table {%
0.1 81.8
0.2 82.1
0.3 82.6
0.4 82.7
0.5 82.5
0.6 81.9
0.7 81
0.8 79.2
0.9 73.8
1 63.6
};
\addlegendentry{$L=1$}

\addplot [semithick, color=orange, mark=*]
table {%
0.1 81.8
0.2 82.1
0.3 82.5
0.4 82.5
0.5 81.9
0.6 80.3
0.7 74.3
0.8 66.5
0.9 52.5
1 41.4
};
\addlegendentry{$L=2$}

\addplot [semithick, color=red, mark=*]
table {%
0.1 81.8
0.2 81.9
0.3 82
0.4 81.6
0.5 80.5
0.6 76.5
0.7 67.4
0.8 56.3
0.9 43.7
1 35.6
};
\addlegendentry{$L=3$}

\end{axis}
\end{tikzpicture}


==> figs/plots/Rerank_icdar19_k.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
width=0.48\textwidth,
height=0.25\textwidth,
tick align=inside,
xmin=0.7, xmax=6.3,
tick pos=left,
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
ymin=70, ymax=100,
ytick style={color=black},
xlabel= $k$,
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.1)},anchor=south west}
]

\addplot [mark=none, thick, black]
table {%
0 91.6
7 91.6
};
\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 92.5
2 93.2
3 88.2
4 81.3
5 78.9 
6 75.7
};


\end{axis}
\end{tikzpicture}


==> figs/plots/Rerank_icdar19_top.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
width=0.48\textwidth,
height=0.25\textwidth,
tick align=inside,
tick pos=left,
xmin=0.7, xmax=6.3,
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
xtick style={color=black},
ytick={90, 95, 100},
yticklabels={90, 95, 100},
ymin=90, ymax=100,
ytick style={color=black},
xlabel= $k$,
ylabel=Top-1,
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.1)},anchor=south west}
]

\addplot [mark=none, thick, black]
table {%
0 96
7 96
};

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 96.1
2 96.7
3 97.1
4 97.3
5 96.5
6 95.3
};

\end{axis}

\end{tikzpicture}


==> figs/plots/Rerank_icdar19_train_l.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=0, xmax=1,
xtick style={color=black},
ymin=70, ymax=90,
ytick style={color=black},
ytick={70, 75, 80, 85, 90},
yticklabels={70, 75, 80, 85, 90},
xlabel= $\gamma$,
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.1)},anchor=south west}
]

\addplot[mark=none, thick, black, samples=2] {84.7};
\addlegendentry{Baseline}
\addplot [semithick, color=steelblue31119180, mark=*]
table {%
0.1 86.4
0.2 86.3
0.3 86.3
0.4 86.6
0.5 85.7
0.6 84.3
0.7 81.4
0.8 72.1
0.9 57.7
1 46.2
};
\addlegendentry{$L=1$}

\addplot [semithick, color=orange, mark=*]
table {%
0.1 86.1
0.2 86.1
0.3 85.7
0.4 86
0.5 85.5
0.6 83.9
0.7 78.8
0.8 66.8
0.9 52
1 41.3
};
\addlegendentry{$L=2$}

\addplot [semithick, color=red, mark=*]
table {%
0.1 85.8
0.2 85.7
0.3 85.2
0.4 85.1
0.5 84.5
0.6 82.6
0.7 76.2
0.8 64.2
0.9 49
1 39.2
};
\addlegendentry{$L=3$}

\end{axis}
\end{tikzpicture}

